Error Detection and Correction Codes for Safe In-Memory Computations

In-Memory Computing (IMC) introduces a new paradigm of computation that offers high efficiency in terms of latency and power consumption for AI accelerators. However, the non-idealities and defects of emerging technologies used in advanced IMC can severely degrade the accuracy of inferred Neural Networks (NN) and lead to malfunctions in safety-critical applications. In this paper, we investigate an architectural-level mitigation technique based on the coordinated action of multiple checksum codes, to detect and correct errors at run-time. This implementation demonstrates higher efficiency in recovering accuracy across different AI algorithms and technologies compared to more traditional methods such as Triple Modular Redundancy (TMR). The results show that several configurations of our implementation recover more than 91% of the original accuracy with less than half of the area required by TMR and less than 40% of latency overhead.

==> checksums_pict.tex <==
\definecolor{mycolour}{rgb}{1.0, 1.0, 1.0} 
\definecolor{mycolour_batch}{rgb}{1.0, 0.99, 0.82} 
% cream 1.0, 0.99, 0.82
\begin{tikzpicture}

%%%ORIGINAL DEVICE
%PEs
\node  [rectangle, fill=mycolour, draw, inner sep = 0, minimum width = \widthPEbox, minimum height = \heightPEbox] (PE1) {};
\node [draw=none, inner sep = 0,  above left= 0.25 of PE1.north west ] (text_pe1) {$PE_{n1}$};
    %%%%%%%%%%XBAR->1%%%%%%%%%%%
        \node [rectangle, draw=none, inner sep = 0, minimum width = \widthxbarbox, minimum height = \heightxbarbox, left = -0.5 of PE1.center] (xbar1) {};
        %Vertical
        \draw ($(\verticaloffsetxbar, -0.1) +(xbar1.south west)$) -- ($(\verticaloffsetxbar, 0.1) +(xbar1.north west)$);
        \draw ($(2*\verticaloffsetxbar, -0.1) +(xbar1.south west)$) -- ($(2*\verticaloffsetxbar, 0.1) +(xbar1.north west)$);
        %horiz
        \draw ($(-0.1,1*\horizontaloffsetxbar) +(xbar1.south west)$)[thick] -- ($(0,1*\horizontaloffsetxbar) +(xbar1.south east)$);
        \draw ($(-0.1,2*\horizontaloffsetxbar) +(xbar1.south west)$)[thick] -- ($(0,2*\horizontaloffsetxbar) +(xbar1.south east)$);

        %resistances - 3rdrow
        \draw ($(0*\verticaloffsetxbar ,1*\horizontaloffsetxbar ) +(xbar1.south west)$) to[R, resistors/scale=\scaleresistances] ($(1*\verticaloffsetxbar , 0*\horizontaloffsetxbar) +(xbar1.south west)  + (0,0.1)$);
        \draw ($(1*\verticaloffsetxbar,1*\horizontaloffsetxbar) +(xbar1.south west) + (0.1,0)$) to[R, resistors/scale=\scaleresistances] ($(2*\verticaloffsetxbar, 0*\horizontaloffsetxbar) +(xbar1.south west) + (0,0.1)$);
        %resistances - 4rdrow
        \draw ($(0*\verticaloffsetxbar ,2*\horizontaloffsetxbar ) +(xbar1.south west)$) to[R, resistors/scale=\scaleresistances] ($(1*\verticaloffsetxbar , 1*\horizontaloffsetxbar) +(xbar1.south west)  + (0,0.1)$);
        \draw ($(1*\verticaloffsetxbar,2*\horizontaloffsetxbar) +(xbar1.south west) + (0.1,0)$) to[R, resistors/scale=\scaleresistances] ($(2*\verticaloffsetxbar, 1*\horizontaloffsetxbar) +(xbar1.south west) + (0,0.1)$);
        %txt
        \node [draw=none, inner sep = 0, above right = 0.4 and -0.6 of xbar1.north west ] (text_w3_1) { $w_{b3,n1}$};
        \node [draw=none, inner sep = 0, right= 1.3*(\verticaloffsetxbar) of text_w3_1.west ] (text_w2_1) { $w_{b2,n1}$};
        %\node [draw=none, inner sep = 0, right= (\verticaloffsetxbar) of text_w2_1.west ] (text_w1_1) { $w_{b1,n1}$};
        %\node [draw=none, inner sep = 0, right= (\verticaloffsetxbar) of text_w1_1.west ] (text_w0_1) { $w_{b0,n1}$};

        \node [draw=none, inner sep = 0, below right = 0.7 and -0.6  of xbar1.south west ] (text_O3_1) { $O_{b3,n1}$};
        \node [draw=none, inner sep = 0, right= 1.3*(\verticaloffsetxbar) of text_O3_1.west ] (text_O2_1) { $O_{b2,n1}$};
        %\node [draw=none, inner sep = 0, right= (\verticaloffsetxbar) of text_O2_1.west ] (text_O1_1) { $O_{b1,n1}$};
        %\node [draw=none, inner sep = 0, right= (\verticaloffsetxbar) of text_O1_1.west ] (text_O0_1) { $O_{b0,n1}$};
    
        %%%%%%%%%%RED_check%%%%%%%%%%%
        %box
        \node [rectangle, draw=none,  inner sep = 0, minimum width = \widthxbarredbox, minimum height = \heightxbarredbox, right= 0 of xbar1.east] (xbarred1) {};
        \node [rectangle, draw, red, dashed, inner sep = 0, minimum width = \widthxbarredbox+0.2 cm, minimum height = \heightxbarredbox+6.4 cm, right= 0 of xbar1.east] (dashed_red_1) {};
        \node [draw=none,red, inner sep = 0, above left = 0.25 and -2.2 of dashed_red_1.north ] (text_red1) {$Crossbar$ $checksum$};

        %horiz
        \draw ($(0,\horizontaloffsetxbar) +(xbarred1.south west)$)[thick,red] -- ($(-0.1,\horizontaloffsetxbar) +(xbarred1.south east)$);
        \draw ($(0,2*\horizontaloffsetxbar) +(xbarred1.south west)$)[thick,red] -- ($(-0.1,2*\horizontaloffsetxbar) +(xbarred1.south east)$);
        %\draw ($(0,3*\horizontaloffsetxbar) +(xbarred1.south west)$)[thick,red] -- ($(-0.1,3*\horizontaloffsetxbar) +(xbarred1.south east)$);
        %\draw ($(0,4*\horizontaloffsetxbar) +(xbarred1.south west)$)[thick,red] -- ($(-0.1,4*\horizontaloffsetxbar) +(xbarred1.south east)$);

        %vertical
        \draw [red]($(\verticaloffsetxbar, -0.1) +(xbarred1.south west)$) -- ($(\verticaloffsetxbar, 0.1) +(xbarred1.north west)$);
        \draw [red]($(2*\verticaloffsetxbar, -0.1) +(xbarred1.south west)$) -- ($(2*\verticaloffsetxbar, 0.1) +(xbarred1.north west)$);

        %txt
        \node [draw=none, red, inner sep = 0, above = 0.25 of xbarred1.north ] (text_w3_r1) { $\sum^{b} w_{b,n1}$};
        \node [draw=none,red, inner sep = 0, below = 0.5 of xbarred1.south ] (text_o_r1) { $O^{Crossch}_{n1}$};
        
        %resistances - 1rstrow
        \draw[red] ($(0*\verticaloffsetxbar ,1*\horizontaloffsetxbar ) +(xbarred1.south west)$) to[R, resistors/scale=\scaleresistances] ($(1*\verticaloffsetxbar , 0*\horizontaloffsetxbar) +(xbarred1.south west)  + (0,0.1)$);
        \draw[red] ($(1*\verticaloffsetxbar,1*\horizontaloffsetxbar) +(xbarred1.south west) + (0.1,0)$) to[R, resistors/scale=\scaleresistances] ($(2*\verticaloffsetxbar, 0*\horizontaloffsetxbar) +(xbarred1.south west) + (0,0.1)$);
        %resistances - 2ndrow
        \draw [red]($(0*\verticaloffsetxbar ,2*\horizontaloffsetxbar ) +(xbarred1.south west)$) to[R, resistors/scale=\scaleresistances] ($(1*\verticaloffsetxbar , 1*\horizontaloffsetxbar) +(xbarred1.south west)  + (0,0.1)$);
        \draw[red] ($(1*\verticaloffsetxbar,2*\horizontaloffsetxbar) +(xbarred1.south west) + (0.1,0)$) to[R, resistors/scale=\scaleresistances] ($(2*\verticaloffsetxbar, 1*\horizontaloffsetxbar) +(xbarred1.south west) + (0,0.1)$);
        %resistances - 3rdrow
        %\draw[red] ($(0*\verticaloffsetxbar ,3*\horizontaloffsetxbar ) +(xbarred1.south west)$) to[R, resistors/scale=\scaleresistances] ($(1*\verticaloffsetxbar , 2*\horizontaloffsetxbar) +(xbarred1.south west)  + (0,0.1)$);
        %\draw[red] ($(1*\verticaloffsetxbar,3*\horizontaloffsetxbar) +(xbarred1.south west) + (0.1,0)$) to[R, resistors/scale=\scaleresistances] ($(2*\verticaloffsetxbar, 2*\horizontaloffsetxbar) +(xbarred1.south west) + (0,0.1)$);
        %resistances - 4rdrow
        %\draw[red] ($(0*\verticaloffsetxbar ,4*\horizontaloffsetxbar ) +(xbarred1.south west)$) to[R, resistors/scale=\scaleresistances] ($(1*\verticaloffsetxbar , 3*\horizontaloffsetxbar) +(xbarred1.south west)  + (0,0.1)$);
        %\draw[red] ($(1*\verticaloffsetxbar,4*\horizontaloffsetxbar) +(xbarred1.south west) + (0.1,0)$) to[R, resistors/scale=\scaleresistances] ($(2*\verticaloffsetxbar, 3*\horizontaloffsetxbar) +(xbarred1.south west) + (0,0.1)$);

%%%%%%%%%%blue_check%%%%%%%%%%%
\node [rectangle,  draw, blue,dashed,fill=mycolour, inner sep = 0, minimum width = 1.2*\widthPEbox, minimum height = \heightPEbox, right = 1.6*\distancePEbox of PE1.east] (blue_checksum) {};
\node [draw=none,  blue, inner sep = 0, above right = 0.25 and -2.5 of blue_checksum.north west ] (text_blue) {$PE$ $checksum$ $b3$};
    %%%%%%%%%%%xbar%%%%%%%%%%%%%%%%
    \node [rectangle, draw=none, inner sep = 0, minimum width = 1.5*\widthxbarbox, minimum height = \heightxbarbox,  right = -( 1.5*\widthxbarbox + \widthxbarpurplebox)/2 of blue_checksum.center] (xbarblue) {};
    %Vertical
    \draw[blue] ($(\verticaloffsetxbar, -0.1) +(xbarblue.south west)$) -- ($(\verticaloffsetxbar, 0.1) +(xbarblue.north west)$);
    \draw[blue] ($(2*\verticaloffsetxbar, -0.1) +(xbarblue.south west)$) -- ($(2*\verticaloffsetxbar, 0.1) +(xbarblue.north west)$);
    %\draw[blue] ($(3*\verticaloffsetxbar, -0.1) +(xbarblue.south west)$) -- ($(3*\verticaloffsetxbar, 0.1) +(xbarblue.north west)$);
    %\draw[blue] ($(4*\verticaloffsetxbar, -0.1) +(xbarblue.south west)$) -- ($(4*\verticaloffsetxbar, 0.1) +(xbarblue.north west)$);
    %horiz
    \draw[blue] ($(-0.1,\horizontaloffsetxbar) +(xbarblue.south west)$)[thick] -- ($(0,\horizontaloffsetxbar) +(xbarblue.south east)$);
    \draw[blue] ($(-0.1,2*\horizontaloffsetxbar) +(xbarblue.south west)$)[thick] -- ($(0,2*\horizontaloffsetxbar) +(xbarblue.south east)$);
    
    %resistances - 1rstrow
    \draw[blue] ($(0*\verticaloffsetxbar ,1*\horizontaloffsetxbar ) +(xbarblue.south west)$) to[R, resistors/scale=\scaleresistances] ($(1*\verticaloffsetxbar , 0*\horizontaloffsetxbar) +(xbarblue.south west)  + (0,0.1)$);
    \draw[blue] ($(1*\verticaloffsetxbar,1*\horizontaloffsetxbar) +(xbarblue.south west) + (0.1,0)$) to[R, resistors/scale=\scaleresistances] ($(2*\verticaloffsetxbar, 0*\horizontaloffsetxbar) +(xbarblue.south west) + (0,0.1)$);
    %resistances - 2ndrow
    \draw[blue] ($(0*\verticaloffsetxbar ,2*\horizontaloffsetxbar ) +(xbarblue.south west)$) to[R, resistors/scale=\scaleresistances] ($(1*\verticaloffsetxbar , 1*\horizontaloffsetxbar) +(xbarblue.south west)  + (0,0.1)$);
    \draw[blue] ($(1*\verticaloffsetxbar,2*\horizontaloffsetxbar) +(xbarblue.south west) + (0.1,0)$) to[R, resistors/scale=\scaleresistances] ($(2*\verticaloffsetxbar, 1*\horizontaloffsetxbar) +(xbarblue.south west) + (0,0.1)$);
    
    %txt
    \node [draw=none, blue, inner sep = 0, above right = 0.4 and -1 of xbarblue.north west ] (text_w3_b) { $\sum^{n} w_{b3,n}$};
    \node [draw=none,blue, inner sep = 0, below = 0.5 of xbarblue.south ] (text_o_b) { $O^{PEch}_{b3}$};
    %%%%%%%%%%Parity check col%%%%%%%%%%%%%
    %box
    \node [rectangle, draw=none,  inner sep = 0, minimum width = \widthxbarpurplebox, minimum height = \heightxbarpurplebox, right= 0 of xbarblue.east] (xbarred3) {};
    \node [rectangle, draw, purple, dashed, inner sep = 0, minimum width = \widthxbarpurplebox+0.2 cm, minimum height = \heightxbarpurplebox+6 cm, right= 0 of xbarblue.east] (dashed_purple) {};
    \node [draw=none,purple, inner sep = 0, above left = 0.25 and -1.2 of dashed_purple.north  ] (text_purple) {$Parity$ $column$};
    %horiz
    \draw ($(0,\horizontaloffsetxbar) +(xbarred3.south west)$)[thick,purple] -- ($(-0.1,\horizontaloffsetxbar) +(xbarred3.south east)$);
    \draw ($(0,2*\horizontaloffsetxbar) +(xbarred3.south west)$)[thick,purple] -- ($(-0.1,2*\horizontaloffsetxbar) +(xbarred3.south east)$);
    %\draw ($(0,3*\horizontaloffsetxbar) +(xbarred3.south west)$)[thick,purple] -- ($(-0.1,3*\horizontaloffsetxbar) +(xbarred3.south east)$);
    %\draw ($(0,4*\horizontaloffsetxbar) +(xbarred3.south west)$)[thick,purple] -- ($(-0.1,4*\horizontaloffsetxbar) +(xbarred3.south east)$);

    %vertical
    \draw [purple]($(\verticaloffsetxbar, -0.1) +(xbarred3.south west)$) -- ($(\verticaloffsetxbar, 0.1) +(xbarred3.north west)$);
    %txt
    \node [draw=none, purple, fill=mycolour, inner sep = 0, above right = 0.4 and -4 of xbarred3.north ] (text_w3_r2) { $\sum^{b} W_{b,b3}^{PEch}\%2$};
    \node [draw=none,purple, inner sep = 0, below = 0.5 of xbarred3.south ] (text_o_r2) { $O^{Par}_{b3}$};
    
    %resistances - 1rstrow
    \draw[purple] ($(0*\verticaloffsetxbar ,1*\horizontaloffsetxbar ) +(xbarred3.south west)$) to[R, resistors/scale=\scaleresistances] ($(1*\verticaloffsetxbar , 0*\horizontaloffsetxbar) +(xbarred3.south west)  + (0,0.1)$);
    %resistances - 2ndrow
    \draw [purple]($(0*\verticaloffsetxbar ,2*\horizontaloffsetxbar ) +(xbarred3.south west)$) to[R, resistors/scale=\scaleresistances] ($(1*\verticaloffsetxbar , 1*\horizontaloffsetxbar) +(xbarred3.south west)  + (0,0.1)$);
    
%%%%%%%%%%%%input%%%%%%%%% 
    %%%%%%lines
    \node (start_arrow_1) at ($(-4, -1) +(PE1.south west)$) {};
    \node[draw,circle,fill] (stop_arrow_1) at ($(-3, -1) +(PE1.south west)$) {};
    \node[draw,circle,fill] (stop_arrow_3) at ($(-2.2, -1) +(blue_checksum.south west)$) {};
    \path[draw] (start_arrow_1) -- (stop_arrow_1);
    \path[draw] (stop_arrow_1) -- (stop_arrow_1 |-,|- xbar1.north west);
    
    %\path[draw,->] (stop_arrow_1 |-,|- xbar1.north west) -- ($(-0.1,4*\horizontaloffsetxbar) +(xbar1.south west)$)node [draw=none, near start,above]{$In_{k1}$};
    \path[draw,->] ($(0,2*\horizontaloffsetxbar)+(stop_arrow_1 |-,|- xbar1.south west)$) -- ($(-0.1,2*\horizontaloffsetxbar) +(xbar1.south west)$)node [draw=none, near start,above]{$In_{k1}$};
    \path[draw,->] ($(0,1*\horizontaloffsetxbar)+(stop_arrow_1 |-,|- xbar1.south west)$) -- ($(-0.1,1*\horizontaloffsetxbar) +(xbar1.south west)$)node [draw=none, near start,above]{$In_{k2}$};
    
    
    \path[draw] (start_arrow_1) -- ($(stop_arrow_3) + (-10, 0)$);
    \path[draw,dash pattern=on 20pt off 15pt] ($(stop_arrow_3) + (-10, 0)$) -- (stop_arrow_3);
    \path[draw] (stop_arrow_3) -- (stop_arrow_3 |-,|- xbarblue.north west);
    %\path[draw,->] (stop_arrow_3 |-,|- xbarblue.north west) -- ($(-0.1,4*\horizontaloffsetxbar) +(xbarblue.south west)$)node [draw=none, near start,above]{$In_{k1}$};
    %\path[draw,->] ($(0,3*\horizontaloffsetxbar)+(stop_arrow_3 |-,|- xbarblue.south west)$) -- ($(-0.1,3*\horizontaloffsetxbar) +(xbarblue.south west)$)node [draw=none, near start,above]{$In_{k2}$};
    \path[draw,->] ($(0,2*\horizontaloffsetxbar)+(stop_arrow_3 |-,|- xbarblue.south west)$) -- ($(-0.1,2*\horizontaloffsetxbar) +(xbarblue.south west)$)node [draw=none, near start,above]{$In_{k1}$};
    \path[draw,->] ($(0,1*\horizontaloffsetxbar)+(stop_arrow_3 |-,|- xbarblue.south west)$) -- ($(-0.1,1*\horizontaloffsetxbar) +(xbarblue.south west)$)node [draw=none, near start,above]{$In_{k2}$};

%abstract view

%pe_Checksum_east-pe1.west*0.5
\node (test) at ($(PE1.east) - (PE1.west)$) {};
\node (test_1) at ($(PE1.west) + 1.1*(test)$) {};
\node (center_picture) at ($(test_1) + ( 0.8*\distancePEbox, 0)$) {};
\node (middle_cluster) at ($(0, 9) +(center_picture)$) {};
\node  [rectangle,rounded corners, fill=mycolour_batch, draw, inner sep = 0, minimum width = 1.5*\widthPEbox, minimum height = 0.27*\heightPEbox + 1.5 cm ] (cluster) at (middle_cluster) {};
\node [draw=none, inner sep = 0,  above right= 0.25 and 0.5 of cluster.north west ] (text_cluster) {$batch$};
\path[draw, dashed] (cluster.west) -- (PE1.north west);
\path[draw, dashed] (cluster.east) -- (blue_checksum.north east);

\node  [rectangle, fill=mycolour, draw, inner sep = 0, minimum width = 0.25*\widthPEbox, minimum height = 0.25*\heightPEbox] (PE1_min) at ($(2.25, 0) +(cluster.west)$) {$PE_{n1}$};
\node  [rectangle, fill=mycolour, draw, inner sep = 0, minimum width = 0.25*\widthPEbox, minimum height = 0.25*\heightPEbox] (PE2_min) at ($(2.25, 0) +(PE1_min.east)$) {$PE_{n2}$};
\node (end_cluster) at ($(-2.5, 0) +(cluster.east)$) {};
\node [rectangle,  blue,dashed, fill=mycolour, draw,  inner sep = 0, minimum width = 0.25*1.32*\widthPEbox, minimum height = 0.25*\heightPEbox] (blue_check_min) at (end_cluster) {$PE$ $ch$ $b3$};


\node [fill=mycolour] (start_mini_arrow_1) at ($(-2.5, -0.34) +(PE1_min.south west)$)  {$In_{k}$};
\node (stop_mini_arrow_1) at ($(-0.5, -0.34) +(PE1_min.south west)$) {};
\node (stop_mini_arrow_2) at ($(-0.5, -0.34) +(PE2_min.south west)$) {};
\node (stop_mini_arrow_check) at ($(-0.5, -0.34) +(blue_check_min.south west)$) {}; 
\node (start_barred_mini_arrow_2) at ($(1.5, -0.34) +(PE2_min.south west)$) {};
\node (stop_barred_mini_arrow_2) at ($(-1.5, 0) +(stop_mini_arrow_check)$) {};
\node (start_barred_mini_arrow_check) at ($(1.5, -0.34) +(blue_check_min.south west)$) {};
\node (stop_barred_mini_arrow_check) at ($(3.5, -0.34) +(blue_check_min.south west)$) {};

\path[draw] (start_mini_arrow_1) -- (start_barred_mini_arrow_2);
\path[draw,dash pattern=on 4pt off 6pt] (start_barred_mini_arrow_2) -- (stop_barred_mini_arrow_2);
\path[draw] (stop_barred_mini_arrow_2) -- (start_barred_mini_arrow_check);
\path[draw,dash pattern=on 4pt off 6pt] (start_barred_mini_arrow_check) -- (stop_barred_mini_arrow_check);

\path[draw] (stop_mini_arrow_1.center) -- (stop_mini_arrow_1 |-,|- PE1_min.west);
\path[draw] (stop_mini_arrow_2.center) -- (stop_mini_arrow_2 |-,|- PE2_min.west);
\path[draw] (stop_mini_arrow_check.center) -- (stop_mini_arrow_check |-,|- blue_check_min.west);

\path[draw,->]  (stop_mini_arrow_1 |-,|- PE1_min.west) -- (PE1_min.west){};
\path[draw,->]  (stop_mini_arrow_2 |-,|- PE2_min.west) -- (PE2_min.west){};
\path[draw,->]  (stop_mini_arrow_check |-,|- blue_check_min.west) -- (blue_check_min.west){};



\end{tikzpicture}
